Novel Gamma-ray Spectral Features in the Inert Doublet Model

The inert doublet model contains a neutral stable particle which is an excellent dark matter candidate. We discuss in this paper the indirect signatures of this model in gamma-rays when the dark matter mass is larger than the $W$ boson mass. We show that, in addition to the featureless gamma-ray spectrum produced in the annihilations into two weak gauge bosons, the model generically predicts a distinctive spectral feature from the internal bremsstrahlung process $H^0 H^0 \rightarrow W^+ W^- \gamma$. We discuss under which conditions the spectral feature is generated and we construct a number of benchmark points, compatible with the observed relic density and all other direct and indirect detection experiments, which lead to a sharp gamma-ray feature from internal bremsstrahlung.

==> figure1.tex <==
% diagrams for process ~h2,~h2 -> a,w+,w-                          
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(120,62)(0,0)
\DashLine(60.0,59.0)(36.0,59.0){1.0}
\Text(36.0,59.0)[r]{$H^0$}
\DashArrowLine(60.0,59.0)(60.0,35.0){1.0} 
\Text(63.0,48.0)[l]{$H^+$}
\Photon(84.0,59.0)(60.0,59.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^-$}
\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
\Text(63.0,24.0)[l]{$H^+$}
\Photon(60.0,35.0)(84.0,35.0){2.0}{4}
\Text(84.0,35.0)[l]{ $\gamma$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(60.0,11.0)(84.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $W^+$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(120,62)(0,0)
\DashLine(60.0,59.0)(36.0,59.0){1.0}
\Text(36.0,59.0)[r]{$H^0$}
\DashArrowLine(60.0,35.0)(60.0,59.0){1.0} 
\Text(63.0,48.0)[l]{$H^+$}
\Photon(60.0,59.0)(84.0,59.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^+$}
\DashArrowLine(60.0,11.0)(60.0,35.0){1.0} 
\Text(63.0,24.0)[l]{$H^+$}
\Photon(60.0,35.0)(84.0,35.0){2.0}{4} 
\Text(84.0,35.0)[l]{ $\gamma$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(84.0,11.0)(60.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $W^-$}
\end{picture} \ 
{} \qquad\allowbreak 
%  diagram # 3
\begin{picture}(120,62)(0,0)
\DashLine(60.0,59.0)(36.0,59.0){1.0}
\Text(36.0,59.0)[r]{$H^0$}
\DashArrowLine(60.0,59.0)(60.0,11.0){1.0} 
\Text(63.0,36.0)[l]{$H^+$}
\Photon(84.0,59.0)(60.0,59.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^-$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(60.0,11.0)(84.0,35.0){2.0}{4} 
\Text(84.0,35.0)[l]{ $W^+$}
\Photon(60.0,11.0)(84.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak \vspace{20pt}
%  diagram # 4
\begin{picture}(120,62)(0,0)
\DashLine(60.0,35.0)(36.0,35.0){1.0}
\Text(36.0,35.0)[r]{$H^0$}
\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
\Text(63.0,24.0)[l]{$H^+$}
\Photon(84.0,59.0)(60.0,35.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^-$}
\Photon(60.0,35.0)(84.0,35.0){2.0}{4} 
\Text(84.0,35.0)[l]{ $\gamma$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(60.0,11.0)(84.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $W^+$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(120,62)(0,0)
\DashLine(60.0,59.0)(36.0,59.0){1.0}
\Text(36.0,59.0)[r]{$H^0$}
\DashArrowLine(60.0,11.0)(60.0,59.0){1.0} 
\Text(63.0,36.0)[l]{$H^+$}
\Photon(60.0,59.0)(84.0,59.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^+$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(84.0,35.0)(60.0,11.0){2.0}{4} 
\Text(84.0,35.0)[l]{ $W^-$}
\Photon(60.0,11.0)(84.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(120,62)(0,0)
\DashLine(60.0,35.0)(36.0,35.0){1.0}
\Text(36.0,35.0)[r]{$H^0$}
\DashArrowLine(60.0,11.0)(60.0,35.0){1.0} 
\Text(63.0,24.0)[l]{$H^+$}
\Photon(60.0,35.0)(84.0,59.0){2.0}{4} 
\Text(84.0,59.0)[l]{ $W^+$}
\Photon(60.0,35.0)(84.0,35.0){2.0}{4}
\Text(84.0,35.0)[l]{ $\gamma$}
\DashLine(60.0,11.0)(36.0,11.0){1.0}
\Text(36.0,11.0)[r]{$H^0$}
\Photon(84.0,11.0)(60.0,11.0){2.0}{4} 
\Text(84.0,11.0)[l]{ $W^-$}
\end{picture} \ 
{} \qquad\allowbreak \vspace{20pt}
%  diagram # 7
\begin{picture}(120,62)(0,0)
\DashLine(48.0,47.0)(24.0,47.0){1.0}
\Text(24.0,47.0)[r]{$H^0$}
\DashArrowLine(48.0,47.0)(48.0,11.0){1.0} 
\Text(51.0,30.0)[l]{$H^+$}
\Photon(72.0,47.0)(48.0,47.0){2.0}{4} 
\Text(61.0,50.0)[b]{ $W^-$}
\DashLine(48.0,11.0)(24.0,11.0){1.0}
\Text(24.0,11.0)[r]{$H^0$}
\Photon(48.0,11.0)(96.0,11.0){2.0}{8} 
\Text(96.0,11.0)[l]{ $W^+$}
\Photon(96.0,59.0)(72.0,47.0){2.0}{4} 
\Text(96.0,59.0)[l]{ $W^-$}
\Photon(72.0,47.0)(96.0,35.0){2.0}{4} 
\Text(96.0,35.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 8
\begin{picture}(120,62)(0,0)
\DashLine(48.0,59.0)(24.0,59.0){1.0}
\Text(24.0,59.0)[r]{$H^0$}
\DashArrowLine(48.0,59.0)(48.0,23.0){1.0} 
\Text(51.0,42.0)[l]{$H^+$}
\Photon(96.0,59.0)(48.0,59.0){2.0}{8} 
\Text(96.0,59.0)[l]{ $W^-$}
\DashLine(48.0,23.0)(24.0,23.0){1.0}
\Text(24.0,23.0)[r]{$H^0$}
\Photon(48.0,23.0)(72.0,23.0){2.0}{4} 
\Text(61.0,12.0)[b]{ $W^+$}
\Photon(72.0,23.0)(96.0,35.0){2.0}{4} 
\Text(96.0,35.0)[l]{ $W^+$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak 
%  diagram # 9
\begin{picture}(120,62)(0,0)
\DashLine(48.0,59.0)(24.0,59.0){1.0}
\Text(24.0,59.0)[r]{$H^0$}
\DashArrowLine(48.0,23.0)(48.0,59.0){1.0} 
\Text(51.0,42.0)[l]{$H^+$}
\Photon(48.0,59.0)(96.0,59.0){2.0}{8} 
\Text(96.0,59.0)[l]{ $W^+$}
\DashLine(48.0,23.0)(24.0,23.0){1.0}
\Text(24.0,23.0)[r]{$H^0$}
\Photon(72.0,23.0)(48.0,23.0){2.0}{4} 
\Text(65.0,12.0)[b]{ $W^-$}
\Photon(96.0,35.0)(72.0,23.0){2.0}{4} 
\Text(96.0,35.0)[l]{ $W^-$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak \vspace{20pt}
%  diagram # 10
\begin{picture}(120,62)(0,0)
\DashLine(48.0,47.0)(24.0,47.0){1.0}
\Text(24.0,47.0)[r]{$H^0$}
\DashArrowLine(48.0,11.0)(48.0,47.0){1.0} 
\Text(51.0,30.0)[l]{$H^+$}
\Photon(48.0,47.0)(72.0,47.0){2.0}{4} 
\Text(61.0,50.0)[b]{ $W^+$}
\DashLine(48.0,11.0)(24.0,11.0){1.0}
\Text(24.0,11.0)[r]{$H^0$}
\Photon(96.0,11.0)(48.0,11.0){2.0}{8} 
\Text(96.0,11.0)[l]{ $W^-$}
\Photon(72.0,47.0)(96.0,59.0){2.0}{4} 
\Text(96.0,59.0)[l]{ $W^+$}
\Photon(72.0,47.0)(96.0,35.0){2.0}{4} 
\Text(96.0,35.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak 
%  diagram # 11
\begin{picture}(120,62)(0,0)
\DashLine(48.0,23.0)(24.0,35.0){1.0}
\Text(24.0,35.0)[r]{$H^0$}
\DashLine(48.0,23.0)(24.0,11.0){1.0}
\Text(24.0,11.0)[r]{$H^0$}
\Photon(48.0,23.0)(72.0,35.0){2.0}{4} 
\Text(72.0,40.0)[l]{ $W^-$}
\Photon(48.0,23.0)(72.0,23.0){2.0}{4} 
\Text(62.0,12.0)[b]{ $W^+$}
\Photon(72.0,23.0)(96.0,35.0){2.0}{4} 
\Text(96.0,40.0)[l]{ $W^+$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 12
\begin{picture}(120,62)(0,0)
\DashLine(48.0,23.0)(24.0,35.0){1.0}
\Text(24.0,35.0)[r]{$H^0$}
\DashLine(48.0,23.0)(24.0,11.0){1.0}
\Text(24.0,11.0)[r]{$H^0$}
\Photon(48.0,23.0)(72.0,35.0){2.0}{4} 
\Text(72.0,40.0)[l]{ $W^+$}
\Photon(48.0,23.0)(72.0,23.0){2.0}{4} 
\Text(62.0,12.0)[b]{ $W^-$}
\Photon(96.0,35.0)(72.0,23.0){3.0}{4} 
\Text(96.0,40.0)[l]{ $W^-$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak \vspace{20pt} 
%  diagram # 13
\begin{picture}(120,62)(0,0)
\DashLine(48.0,47.0)(24.0,59.0){1.0}
\Text(24.0,59.0)[r]{$H^0$}
\DashLine(48.0,47.0)(24.0,35.0){1.0}
\Text(24.0,35.0)[r]{$H^0$}
\DashLine(48.0,47.0)(72.0,47.0){1.0}
\Text(61.0,50.0)[b]{$h$ }
\Photon(96.0,59.0)(72.0,47.0){2.0}{4} 
\Text(96.0,59.0)[l]{ $W^-$}
\Photon(72.0,47.0)(72.0,23.0){2.0}{4} 
\Text(51.0,36.0)[l]{ $W^+$}
\Photon(72.0,23.0)(96.0,35.0){2.0}{4} 
\Text(96.0,36.0)[l]{ $W^+$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 14
\begin{picture}(120,62)(0,0)
\DashLine(48.0,47.0)(24.0,59.0){1.0}
\Text(24.0,59.0)[r]{$H^0$}
\DashLine(48.0,47.0)(24.0,35.0){1.0}
\Text(24.0,35.0)[r]{$H^0$}
\DashLine(48.0,47.0)(72.0,47.0){1.0}
\Text(61.0,50.0)[b]{$h$ }
\Photon(72.0,47.0)(96.0,59.0){2.0}{4} 
\Text(96.0,59.0)[l]{ $W^+$}
\Photon(72.0,23.0)(72.0,47.0){2.0}{4} 
\Text(51.0,35.0)[l]{ $W^-$}
\Photon(96.0,35.0)(72.0,23.0){2.0}{4} 
\Text(96.0,35.0)[l]{ $W^-$}
\Photon(72.0,23.0)(96.0,11.0){2.0}{4} 
\Text(96.0,11.0)[l]{ $\gamma$}
\end{picture} \ 
}
%\end{document}

